Nonparametric Partial Disentanglement via Mechanism Sparsity: Sparse Actions, Interventions and Sparse Temporal Dependencies

This work introduces a novel principle for disentanglement we call mechanism sparsity regularization, which applies when the latent factors of interest depend sparsely on observed auxiliary variables and/or past latent factors. We propose a representation learning method that induces disentanglement by simultaneously learning the latent factors and the sparse causal graphical model that explains them. We develop a nonparametric identifiability theory that formalizes this principle and shows that the latent factors can be recovered by regularizing the learned causal graph to be sparse, under some assumptions such as the absence of instantaneous causal effects between latent factors. More precisely, we show identifiability up to a novel equivalence relation we call consistency, which allows some latent factors to remain entangled (hence the term partial disentanglement). To describe the structure of this entanglement, we introduce the notions of entanglement graphs and graph preserving functions. We further provide a graphical criterion which guarantees complete disentanglement, that is identifiability up to permutations and element-wise transformations. We demonstrate the scope of the mechanism sparsity principle as well as the assumptions it relies on with several worked out examples. For instance, the framework shows how one can leverage multi-node interventions with unknown targets on the latent factors to disentangle them. We further draw connections between our nonparametric results and the now popular exponential family assumption. Lastly, we propose an estimation procedure based on variational autoencoders and a sparsity constraint and demonstrate it on various synthetic datasets. This work is meant to be a significantly extended version of a work published at CLeaR 2022.

==> figures/graph_examples/Ex1.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
}}
  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (a1) {$\va_1$};
  \node[main] (a2) [below=\VertNodeSpace of a1]{$\va_2$};
  \node[main] (a3) [below=\VertNodeSpace of a2]{$\va_3$};
  \node[main] (z1) [right=\HorizNodeSpace of a1]{$\vz_1$};
  \node[main] (z2) [below=\VertNodeSpace of z1]{$\vz_2$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(a3.north)!0.5!(z1.north)$) {$\mG^a$};
  
  % Edges
  \draw[->] (a1) -- (z1);
  \draw[->] (a2) -- (z2);
  \draw[->] (a3) -- (z3);

  % ---- RIGHT GRAPH ---- %
  % Nodes
  %\node[main] (z1_hat) [below=\GraphSpace of a3]{$\hat\vz_1$};
  %\node[main] (z2_hat) [below=\VertNodeSpace of z1_hat]{$\hat\vz_2$};
  %\node[main] (z3_hat) [below=\VertNodeSpace of z2_hat]{$\hat\vz_3$};
  %\node[main] (z1_) [right=\HorizNodeSpace of z1_hat]{$\vz_1$};
  %\node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_2$};
  %\node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_3$};

  \node[main] (z1_hat) [below=\GraphSpace of a3]{$\hat\vz_{B_1}$};
  \node[main] (z2_hat) [below=\VertNodeSpace of z1_hat]{$\hat\vz_{B_2}$};
  \node[main] (z3_hat) [below=\VertNodeSpace of z2_hat]{$\hat\vz_{B_3}$};
  \node[main] (z1_) [right=\HorizNodeSpace of z1_hat]{$\vz_{B_1}$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_{B_2}$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_{B_3}$};
  % Label
  \node[above=\VertLabelSpace] at ($(z1_hat.north)!0.5!(z3_.north)$) {$\mV$};
  
  % Edges
  %\draw[->] (z1_hat) -- (z1_);
  %\draw[->] (z2_hat) -- (z2_);
  %\draw[->] (z3_hat) -- (z3_);
  \draw[->] (z1_hat) -- (z2_);
  \draw[->] (z2_hat) -- (z3_);
  \draw[->] (z3_hat) -- (z1_);


  \node (arrow) at ($(a3)!0.5!(z1_)$) {{\huge$\Downarrow$}};
  %\node [right=0 of arrow] {\hspace{-0.3cm}\footnotesize$\begin{array}{l}
  %     \text{Thm.~\ref{thm:nonparam_dis_cont_a}}\\
  %     \text{Thm.~\ref{thm:nonparam_dis_disc_a}}
  %\end{array}$};
\end{tikzpicture}












==> figures/graph_examples/Ex2.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
}}
\tikzset{invisible/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt,
    opacity        = 0 pt
}}
  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (a) {$\va$};
  \node[invisible] (a_mock) [below=\VertNodeSpace of a]{};
  \node[main] (z2) [right=\HorizNodeSpace of a]{$\vz_2$};
  \node[main] (z1) [above=\VertNodeSpace of z2]{$\vz_1$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(a_mock.north)!0.5!(z1.north)$) {$\mG^a$};
  
  % Edges
  \draw[->] (a) -- (z2);

  % ---- RIGHT GRAPH ---- %
  % Nodes
  \node[main] (z1_) [below=\GraphSpace of z3]{$\vz_1$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_2$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_3$};
  \node[main] (z1_hat) [left=\HorizNodeSpace of z1_]{$\hat\vz_1$};
  \node[main] (z2_hat) [left=\HorizNodeSpace of z2_]{$\hat\vz_2$};
  \node[main] (z3_hat) [left=\HorizNodeSpace of z3_]{$\hat\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(z1_hat.north)!0.5!(z3_.north)$) {$\mV$};
  
  % Edges
  \draw[->] (z1_hat) -- (z1_);
  \draw[->] (z1_hat) -- (z3_);
  \draw[->] (z2_hat) -- (z1_);
  \draw[->] (z2_hat) -- (z2_);
  \draw[->] (z2_hat) -- (z3_);
  \draw[->] (z3_hat) -- (z3_);
  \draw[->] (z3_hat) -- (z1_);

  \node (arrow) at ($(z3)!0.5!(z1_hat)$) {\huge$\Downarrow$};
  %\node [right=0 of arrow] {\hspace{-0.3cm}\footnotesize$\begin{array}{l}
  %     \text{Thm.~\ref{thm:nonparam_dis_cont_a}}\\
  %     \text{Thm.~\ref{thm:nonparam_dis_disc_a}}
  %\end{array}$};
\end{tikzpicture}

==> figures/graph_examples/Ex3.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
}}
  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (a1) {$\va_1$};
  \node[main] (a2) [below=\VertNodeSpace of a1]{$\va_2$};
  \node[main] (a3) [below=\VertNodeSpace of a2]{$\va_3$};
  \node[main] (z1) [right=\HorizNodeSpace of a1]{$\vz_1$};
  \node[main] (z2) [below=\VertNodeSpace of z1]{$\vz_2$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(a1.north)!0.5!(z3.north)$) {$\mG^a$};
  
  % Edges
  \draw[->] (a1) -- (z1);
  \draw[->] (a1) -- (z2);
  \draw[->] (a2) -- (z1);
  \draw[->] (a2) -- (z3);
  \draw[->] (a3) -- (z2);
  \draw[->] (a3) -- (z3);

  % ---- RIGHT GRAPH ---- %
  % Nodes
  \node[main] (z1_hat) [below=\GraphSpace of a3]{$\hat\vz_1$};
  \node[main] (z2_hat) [below=\VertNodeSpace of z1_hat]{$\hat\vz_2$};
  \node[main] (z3_hat) [below=\VertNodeSpace of z2_hat]{$\hat\vz_3$};
  \node[main] (z1_) [right=\HorizNodeSpace of z1_hat]{$\vz_1$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_2$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(z1_hat.north)!0.5!(z3_.north)$) {$\mV$};
  
  % Edges
  \draw[->] (z1_hat) -- (z1_);
  \draw[->] (z2_hat) -- (z2_);
  \draw[->] (z3_hat) -- (z3_);

  \node (arrow) at ($(a3)!0.5!(z1_)$) {\huge$\Downarrow$};
  %\node [right=0 of arrow] {\hspace{-0.3cm}\footnotesize$\begin{array}{l}
  %     \text{Thm.~\ref{thm:nonparam_dis_cont_a}}\\
  %     \text{Thm.~\ref{thm:nonparam_dis_disc_a}}
  %\end{array}$};
\end{tikzpicture}



==> figures/graph_examples/Ex4.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
}}
  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (a1) {$\vz^{t-1}_1$};
  \node[main] (a2) [below=\VertNodeSpace of a1]{$\vz^{t-1}_2$};
  \node[main] (a3) [below=\VertNodeSpace of a2]{$\vz^{t-1}_3$};
  \node[main] (z1) [right=\HorizNodeSpace of a1]{$\vz^t_1$};
  \node[main] (z2) [below=\VertNodeSpace of z1]{$\vz^t_2$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz^t_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(a3.north)!0.5!(z1.north)$) {$\mG^z$};
  
  % Edges
  \draw[->] (a1) -- (z1);
  \draw[->] (a2) -- (z2);
  \draw[->] (a3) -- (z3);

  % ---- RIGHT GRAPH ---- %
  % Nodes
  \node[main] (z1_hat) [below=\GraphSpace of a3]{$\hat\vz_1$};
  \node[main] (z2_hat) [below=\VertNodeSpace of z1_hat]{$\hat\vz_2$};
  \node[main] (z3_hat) [below=\VertNodeSpace of z2_hat]{$\hat\vz_3$};
  \node[main] (z1_) [right=\HorizNodeSpace of z1_hat]{$\vz_1$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_2$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(z1_hat.north)!0.5!(z3_.north)$) {$\mV$};
  
  % Edges
  \draw[->] (z1_hat) -- (z1_);
  \draw[->] (z2_hat) -- (z2_);
  \draw[->] (z3_hat) -- (z3_);

  \node (arrow) at ($(a3)!0.5!(z1_)$) {\huge$\Downarrow$};
  %\node [right=0 of arrow] {\hspace{-0.3cm}\footnotesize$\begin{array}{l}
  %     \text{Thm.~\ref{thm:nonparam_dis_z}}\\
  %     \text{Thm.~\ref{thm:expfam_dis_z}}
  %\end{array}$};
\end{tikzpicture}












==> figures/graph_examples/Ex5.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
}}
  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (a1) {$\vz^{t-1}_1$};
  \node[main] (a2) [below=\VertNodeSpace of a1]{$\vz^{t-1}_2$};
  \node[main] (a3) [below=\VertNodeSpace of a2]{$\vz^{t-1}_3$};
  \node[main] (z1) [right=\HorizNodeSpace of a1]{$\vz^t_1$};
  \node[main] (z2) [below=\VertNodeSpace of z1]{$\vz^t_2$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz^t_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(a3.north)!0.5!(z1.north)$) {$\mG^z$};
  
  % Edges
  \draw[->] (a1) -- (z1);
  \draw[->] (a1) -- (z2);
  \draw[->] (a1) -- (z3);
  \draw[->] (a2) -- (z2);
  \draw[->] (a2) -- (z3);
  \draw[->] (a3) -- (z3);

  % ---- RIGHT GRAPH ---- %
  % Nodes
  \node[main] (z1_hat) [below=\GraphSpace of a3]{$\hat\vz_1$};
  \node[main] (z2_hat) [below=\VertNodeSpace of z1_hat]{$\hat\vz_2$};
  \node[main] (z3_hat) [below=\VertNodeSpace of z2_hat]{$\hat\vz_3$};
  \node[main] (z1_) [right=\HorizNodeSpace of z1_hat]{$\vz_1$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_2$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(z1_hat.north)!0.5!(z3_.north)$) {$\mV$};
  
  % Edges
  \draw[->] (z1_hat) -- (z1_);
  \draw[->] (z2_hat) -- (z2_);
  \draw[->] (z3_hat) -- (z3_);

  \node (arrow) at ($(a3)!0.5!(z1_)$) {\huge$\Downarrow$};
  %\node [right=0 of arrow] {\hspace{-0.3cm}\footnotesize$\begin{array}{l}
  %     \text{Thm.~\ref{thm:nonparam_dis_z}}\\
  %     \text{Thm.~\ref{thm:expfam_dis_z}}
  %\end{array}$};
\end{tikzpicture}












==> figures/graph_examples/Ex6.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
}}
  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (a1) {$\vz^{t-1}_1$};
  \node[main] (a2) [below=\VertNodeSpace of a1]{$\vz^{t-1}_2$};
  \node[main] (a3) [below=\VertNodeSpace of a2]{$\vz^{t-1}_3$};
  \node[main] (z1) [right=\HorizNodeSpace of a1]{$\vz^t_1$};
  \node[main] (z2) [below=\VertNodeSpace of z1]{$\vz^t_2$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz^t_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(a3.north)!0.5!(z1.north)$) {$\mG^z$};
  
  % Edges
  \draw[->] (a1) -- (z1);
  \draw[->] (a1) -- (z2);
  \draw[->] (a1) -- (z3);
  \draw[->] (a2) -- (z2);
  \draw[->] (a2) -- (z3);
  \draw[->] (a3) -- (z3);
  \draw[->, red] (a3) -- (z2);

  % ---- RIGHT GRAPH ---- %
  % Nodes
  \node[main] (z1_hat) [below=\GraphSpace of a3]{$\hat\vz_1$};
  \node[main] (z2_hat) [below=\VertNodeSpace of z1_hat]{$\hat\vz_2$};
  \node[main] (z3_hat) [below=\VertNodeSpace of z2_hat]{$\hat\vz_3$};
  \node[main] (z1_) [right=\HorizNodeSpace of z1_hat]{$\vz_1$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz_2$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz_3$};
  % Label
  \node[above=\VertLabelSpace] at ($(z1_hat.north)!0.5!(z3_.north)$) {$\mV$};
  
  % Edges
  \draw[->] (z1_hat) -- (z1_);
  \draw[->] (z2_hat) -- (z2_);
  \draw[->] (z2_hat) -- (z3_);
  \draw[->] (z3_hat) -- (z3_);
  \draw[->] (z3_hat) -- (z2_);

  \node (arrow) at ($(a3)!0.5!(z1_)$) {\huge$\Downarrow$};
  %\node [right=0 of arrow] {\hspace{-0.3cm}\footnotesize$\begin{array}{l}
  %     \text{Thm.~\ref{thm:nonparam_dis_z}}\\
  %     \text{Thm.~\ref{thm:expfam_dis_z}}
  %\end{array}$};
\end{tikzpicture}












==> figures/graph_examples/accolade1.tex <==
%\usetikzlibrary{snakes}
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}
    % Draw the brace
    \draw [decorate, decoration={brace,amplitude=5pt},line width=0.5pt] (0,0) -- (5,0);
    
    % Add the text above the brace
    \node at (2.5,0.4) {\tiny Theorems~\ref{thm:nonparam_dis_cont_a}~\&~\ref{thm:nonparam_dis_disc_a}};
\end{tikzpicture}

==> figures/graph_examples/accolade2.tex <==
\usetikzlibrary{decorations.pathreplacing}
\begin{tikzpicture}
    % Draw the brace
    \draw [decorate, decoration={brace,amplitude=5pt},line width=0.5pt] (0,0) -- (5,0);
    
    % Add the text above the brace
    \node at (2.5,0.4) {\tiny Theorems~\ref{thm:nonparam_dis_z}~\&~\ref{thm:expfam_dis_z}};
\end{tikzpicture}

==> figures/graph_examples/fig1.tex <==
\usetikzlibrary{positioning}
\usetikzlibrary{calc}
\def\HorizNodeSpace{3cm}
\def\VertNodeSpace{0.2cm}
\begin{tikzpicture}[node distance=1cm, thick, x=\Padding, y=\Padding]
  \tikzset{main/.style = {
    shape          = circle,
    draw,
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
  },
  texto/.style = {
    text           = black,
    inner sep      = 2pt,
    outer sep      = 0pt,
    minimum size   = 30 pt
  },
  myrect/.style={
    draw,
    rounded corners=7pt,
    inner sep=3pt,
    dashed
  },
  myarrow/.style={
    -{Latex[length=2.mm]}
  }}  
  % ---- LEFT GRAPH ---- %
  % Nodes
  \node[main] (z1) {$\vz^{t-1}_T$};
  \node[main] (z2) [below=\VertNodeSpace of z1]{$\vz^{t-1}_R$};
  \node[main] (z3) [below=\VertNodeSpace of z2]{$\vz^{t-1}_B$};
  \node[main] (z1_) [right=\HorizNodeSpace of z1]{$\vz^t_T$};
  \node[main] (z2_) [below=\VertNodeSpace of z1_]{$\vz^t_R$};
  \node[main] (z3_) [below=\VertNodeSpace of z2_]{$\vz^t_B$};
  \node[main] (a) [above=\VertNodeSpace of z1]{$\va^{t-1}$};

  \node[texto] (z) [left=0.25cm of z2]{(Latent factors) $\ \vz^{t-1} = $};
  \node[texto] (z_) [right=0.25cm of z2_]{$=\vz^{t}$};

  \node[inner sep=0pt] (x) [below=1cm of z3]{\includegraphics[scale=0.17]{figures/graph_examples/robot1.png}};
  \node[inner sep=0pt] (x_) [below=1.02cm of z3_]{\includegraphics[scale=0.17]{figures/graph_examples/robot2.png}};
  \node[inner sep=0pt] (control) [left=0.1cm of a]{\includegraphics[scale=0.3]{figures/graph_examples/control.png}};
  \node[texto] (aux) [left=0.1cm of control]{(Auxiliary variable)};
  \node[texto] (obs) [left=0.1cm of x]{(Observations) };
   

  % Grouping rectangles
  \node[myrect, fit=(z1)(z2)(z3)] (group1) {};
  \node[myrect, fit=(z1_)(z2_)(z3_)] (group2) {};
  
  % Edges
  \draw[myarrow] (z1) -- (z1_);
  \draw[myarrow] (z1) -- (z2_);
  \draw[myarrow] (z1) -- (z3_);
  \draw[myarrow] (z2) -- (z2_);
  \draw[myarrow] (z2) -- (z3_);
  \draw[myarrow] (a) -- (z2_);
  \draw[myarrow] (z3) -- (z3_);
  \draw[myarrow] (group1) -- (x) node[midway,left] {(Decoder) $\ \vf$};
  \draw[myarrow] (group2) -- (x_) node[midway,left] {$\vf$};
  \node[anchor=north] at (x.north){$\vx^{t-1}$};
  \node[anchor=north] at (x_.north){$\vx^{t}$};

  % ADJACENCY MATRIX
  \node[scale=1.2] (mat) [right=2cm of z3_] {$
  \begin{blockarray}{c}
              \\
      \vz_T^t \\
      \vz_R^t \\
      \vz_B^t \\
  \end{blockarray}
  \underbrace{
  \begin{blockarray}{c} 
  \va^{t-1} \\
  \begin{block}{[c]} 
  0 \\
  1 \\
  0 \\
  \end{block}
  \end{blockarray}}_{\mG^a}
  \underbrace{
  \begin{blockarray}{ccc} 
  \vz^{t-1}_T & \vz^{t-1}_R & \vz^{t-1}_B \\
  \begin{block}{[ccc]} 
  1 & 0 & 0 \\
  1 & 1 & 0 \\
  1 & 1 & 1 \\
  \end{block}
  \end{blockarray}}_{{\mG^z}}$};
  \node[texto] (aux) [above=0.0cm of mat]{(Adjacency matrices) };
  

\end{tikzpicture}











